Improving Fairness with Ensemble Combination: Margin-Dependent Bounds

The concern about hidden discrimination in machine learning models is growing, as their widespread real-world applications increasingly impact human lives. Various techniques, including commonly used group fairness measures and several fairness-aware ensemble-based methods, have been developed to enhance fairness. However, existing fairness measures typically focus on only one aspect -- either group or individual fairness, and the compatibility difficulty among these measures indicates a possibility of remaining biases even when one of them is satisfied. Moreover, existing mechanisms to boost fairness usually present empirical results to show validity, yet few of them discuss whether fairness can be boosted with certain theoretical guarantees. To address these issues, we propose a fairness quality measure named `discriminative risk' by only perturbing protected attributes in instances, to express both individual and group fairness aspects. Furthermore, we investigate its properties and establish the first- and second-order oracle bounds and their relaxations, which show that fairness is possibly improved via ensemble combination with margin-dependent bounds. The analysis is suitable for both binary and multi-class classification. A few ensemble pruning methods are also proposed to utilise our proposed measure and obtain both accurate and fair sub-ensembles; comprehensive experiments are conducted to evaluate the effectiveness of the proposed fairness measure and pruning methods.

==> (inline-0) <==
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race & 
\textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} & \textbf{0.3097\topelement{$\pm$0.1530}} \\
credit & sex & 
0.0722\topelement{$\pm$0.0665} & 0.0584\topelement{$\pm$0.0426} & 0.1159\topelement{$\pm$0.0890} & \textbf{0.0414\topelement{$\pm$0.0379}} & 0.0648\topelement{$\pm$0.0427} & 0.0833\topelement{$\pm$0.0743} & 0.0815\topelement{$\pm$0.0711} & 0.0610\topelement{$\pm$0.0453} & 0.1012\topelement{$\pm$0.0497} & 0.0586\topelement{$\pm$0.0299} & 0.0970\topelement{$\pm$0.0605} & 0.0962\topelement{$\pm$0.0563} & 0.0741\topelement{$\pm$0.0581} \\
& age & 
0.0874\topelement{$\pm$0.0754} & 0.1157\topelement{$\pm$0.0785} & 0.1218\topelement{$\pm$0.0431}\ddag & 0.1075\topelement{$\pm$0.1168} & 0.0873\topelement{$\pm$0.0423} & 0.0938\topelement{$\pm$0.0931}\ddag & 0.0883\topelement{$\pm$0.0767} & 0.1266\topelement{$\pm$0.0737} & 0.1149\topelement{$\pm$0.1066} & 0.0766\topelement{$\pm$0.0814} & 0.0699\topelement{$\pm$0.0295} & \textbf{0.0489\topelement{$\pm$0.0419}} & 0.0691\topelement{$\pm$0.0226} \\
& joint & 
0.7550\topelement{$\pm$0.0659} & 0.7270\topelement{$\pm$0.0557} & 0.7530\topelement{$\pm$0.0965} & 0.8150\topelement{$\pm$0.0440} & 0.7290\topelement{$\pm$0.0576} & 0.7570\topelement{$\pm$0.0623} & 0.7550\topelement{$\pm$0.0656} & \textbf{0.7220\topelement{$\pm$0.0522}}\dag & 0.7230\topelement{$\pm$0.0675} & 0.7870\topelement{$\pm$0.0740} & 0.7290\topelement{$\pm$0.0514} & 0.7490\topelement{$\pm$0.0642} & 0.7870\topelement{$\pm$0.0251} \\
income & race & 
0.0994\topelement{$\pm$0.0273}\ddag & 0.0955\topelement{$\pm$0.0291} & 0.0960\topelement{$\pm$0.0250}\ddag & 0.1020\topelement{$\pm$0.0267}\ddag & 0.0982\topelement{$\pm$0.0269}\ddag & 0.0994\topelement{$\pm$0.0273}\ddag & 0.0994\topelement{$\pm$0.0273}\ddag & 0.0936\topelement{$\pm$0.0271}\ddag & 0.1008\topelement{$\pm$0.0237}\ddag & 0.0948\topelement{$\pm$0.0268} & 0.0991\topelement{$\pm$0.0204}\ddag & 0.0962\topelement{$\pm$0.0179}\ddag & \textbf{0.0793\topelement{$\pm$0.0185}} \\
& sex & 
0.1882\topelement{$\pm$0.0127}\ddag & 0.1869\topelement{$\pm$0.0092}\ddag & 0.1740\topelement{$\pm$0.0208}\ddag & 0.1889\topelement{$\pm$0.0107}\ddag & 0.1848\topelement{$\pm$0.0115}\ddag & 0.1882\topelement{$\pm$0.0127}\ddag & 0.1882\topelement{$\pm$0.0127}\ddag & 0.1853\topelement{$\pm$0.0120}\ddag & 0.1890\topelement{$\pm$0.0086}\ddag & 0.1672\topelement{$\pm$0.0135}\ddag & 0.1877\topelement{$\pm$0.0110}\ddag & 0.1868\topelement{$\pm$0.0138}\ddag & \textbf{0.1430\topelement{$\pm$0.0067}} \\
& joint & 
0.2238\topelement{$\pm$0.0089}\ddag & 0.2267\topelement{$\pm$0.0068}\ddag & 0.2107\topelement{$\pm$0.0248}\ddag & 0.2362\topelement{$\pm$0.0076}\ddag & 0.2227\topelement{$\pm$0.0111}\ddag & 0.2238\topelement{$\pm$0.0089}\ddag & 0.2238\topelement{$\pm$0.0089}\ddag & 0.2275\topelement{$\pm$0.0072}\ddag & 0.2325\topelement{$\pm$0.0064}\ddag & 0.1985\topelement{$\pm$0.0075}\ddag & 0.2291\topelement{$\pm$0.0067}\ddag & 0.2286\topelement{$\pm$0.0084}\ddag & \textbf{0.1697\topelement{$\pm$0.0091}} \\
ppr & sex & 
0.1426\topelement{$\pm$0.0525}\ddag & 0.1385\topelement{$\pm$0.0557} & 0.1323\topelement{$\pm$0.0543} & \textbf{0.1080\topelement{$\pm$0.0498}} & 0.1290\topelement{$\pm$0.0548} & 0.1426\topelement{$\pm$0.0525}\ddag & 0.1426\topelement{$\pm$0.0525}\ddag & 0.1426\topelement{$\pm$0.0374}\ddag & 0.1345\topelement{$\pm$0.0440} & 0.1303\topelement{$\pm$0.0646} & 0.1402\topelement{$\pm$0.0497}\ddag & 0.1332\topelement{$\pm$0.0513} & 0.1096\topelement{$\pm$0.0568} \\
& race & 
0.1134\topelement{$\pm$0.0367} & 0.1224\topelement{$\pm$0.0210} & 0.1250\topelement{$\pm$0.0314} & \textbf{0.0852\topelement{$\pm$0.0330}} & 0.1111\topelement{$\pm$0.0485} & 0.1134\topelement{$\pm$0.0367} & 0.1134\topelement{$\pm$0.0367} & 0.1079\topelement{$\pm$0.0224} & 0.1115\topelement{$\pm$0.0262} & 0.1238\topelement{$\pm$0.0437} & 0.1134\topelement{$\pm$0.0336} & 0.1127\topelement{$\pm$0.0420} & 0.1149\topelement{$\pm$0.0443} \\
& joint & 
0.4245\topelement{$\pm$0.0113}\ddag & 0.4297\topelement{$\pm$0.0159}\ddag & 0.3959\topelement{$\pm$0.0247}\ddag & 0.4284\topelement{$\pm$0.0169}\ddag & 0.4159\topelement{$\pm$0.0129}\ddag & 0.4245\topelement{$\pm$0.0113}\ddag & 0.4245\topelement{$\pm$0.0113}\ddag & 0.4205\topelement{$\pm$0.0121}\ddag & 0.4321\topelement{$\pm$0.0138}\ddag & 0.3742\topelement{$\pm$0.0115}\ddag & 0.4284\topelement{$\pm$0.0079}\ddag & 0.4279\topelement{$\pm$0.0059}\ddag & \textbf{0.3110\topelement{$\pm$0.0255}} \\
ppvr & sex & 
0.0538\topelement{$\pm$0.0293} & 0.0518\topelement{$\pm$0.0379} & 0.0532\topelement{$\pm$0.0278} & 0.0612\topelement{$\pm$0.0304} & 0.0487\topelement{$\pm$0.0296} & 0.0575\topelement{$\pm$0.0303} & 0.0607\topelement{$\pm$0.0311} & 0.0522\topelement{$\pm$0.0222} & 0.0549\topelement{$\pm$0.0182} & 0.0441\topelement{$\pm$0.0326} & 0.0599\topelement{$\pm$0.0288} & 0.0521\topelement{$\pm$0.0309} & \textbf{0.0406\topelement{$\pm$0.0080}} \\
& race & 
0.0363\topelement{$\pm$0.0260} & 0.0545\topelement{$\pm$0.0306} & 0.0382\topelement{$\pm$0.0201} & 0.0384\topelement{$\pm$0.0291} & 0.0353\topelement{$\pm$0.0213} & 0.0359\topelement{$\pm$0.0266} & 0.0370\topelement{$\pm$0.0232} & 0.0424\topelement{$\pm$0.0212} & 0.0477\topelement{$\pm$0.0318} & 0.0306\topelement{$\pm$0.0203} & 0.0460\topelement{$\pm$0.0337} & 0.0490\topelement{$\pm$0.0234}\ddag & \textbf{0.0271\topelement{$\pm$0.0184}} \\
& joint & 
0.1029\topelement{$\pm$0.0124}\ddag & 0.1051\topelement{$\pm$0.0135}\ddag & 0.0984\topelement{$\pm$0.0282} & 0.1271\topelement{$\pm$0.0208}\ddag & 0.1071\topelement{$\pm$0.0214}\ddag & 0.1034\topelement{$\pm$0.0120}\ddag & 0.1034\topelement{$\pm$0.0120}\ddag & 0.1111\topelement{$\pm$0.0116}\ddag & 0.1161\topelement{$\pm$0.0176}\ddag & 0.0797\topelement{$\pm$0.0116}\ddag & 0.1116\topelement{$\pm$0.0084}\ddag & 0.1089\topelement{$\pm$0.0090}\ddag & \textbf{0.0627\topelement{$\pm$0.0076}} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 6/7/0 & 4/9/0 & 5/8/0 & 5/8/0 & 5/8/0 & 7/6/0 & 6/7/0 & 6/6/1 & 5/8/0 & 4/9/0 & 6/7/0 & 6/7/0 & --- \\ 
\multicolumn{2}{c}{avg.rank} & 7.8846 & 6.9615 & 5.6923 & 8.3846 & 4.9231 & 8.5385 & 8.8077 & 6.5385 & 9.5769 & 4.6923 & 8.3846 & 7.0769 & \textbf{3.5385} \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,bag,b}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} & \textbf{0.0000\topelement{$\pm$0.0000}} \\
credit & sex &
0.0986\topelement{$\pm$0.0550} & 0.0646\topelement{$\pm$0.0413} & 0.1174\topelement{$\pm$0.0895} & \textbf{0.0201\topelement{$\pm$0.0061}} & 0.0802\topelement{$\pm$0.0401} & 0.1000\topelement{$\pm$0.0592} & 0.1006\topelement{$\pm$0.0599} & 0.0903\topelement{$\pm$0.0296} & 0.0740\topelement{$\pm$0.0404} & 0.0424\topelement{$\pm$0.0332} & 0.0711\topelement{$\pm$0.0468} & 0.0913\topelement{$\pm$0.0429} & 0.0748\topelement{$\pm$0.0603} \\
& age &
0.1217\topelement{$\pm$0.0619} & 0.1636\topelement{$\pm$0.0659} & 0.1221\topelement{$\pm$0.0439}\ddag & 0.1026\topelement{$\pm$0.0894} & 0.0802\topelement{$\pm$0.0852} & 0.1392\topelement{$\pm$0.0835} & 0.1275\topelement{$\pm$0.0757} & 0.1213\topelement{$\pm$0.0744}\ddag & 0.1428\topelement{$\pm$0.1531} & 0.1302\topelement{$\pm$0.0796} & 0.0764\topelement{$\pm$0.0303}\ddag & 0.0652\topelement{$\pm$0.0273} & \textbf{0.0506\topelement{$\pm$0.0350}} \\
& joint &
0.8529\topelement{$\pm$0.0521} & 0.8271\topelement{$\pm$0.0613}\dag & 0.8429\topelement{$\pm$0.0818} & 0.8971\topelement{$\pm$0.0359} & 0.8329\topelement{$\pm$0.0491}\dag & 0.8543\topelement{$\pm$0.0499} & 0.8543\topelement{$\pm$0.0526} & 0.8243\topelement{$\pm$0.0512}\dag & 0.8243\topelement{$\pm$0.0658}\dag & 0.8786\topelement{$\pm$0.0754} & \textbf{0.8171\topelement{$\pm$0.0415}}\ddag & 0.8400\topelement{$\pm$0.0597} & 0.8771\topelement{$\pm$0.0313} \\
income & race &
0.0355\topelement{$\pm$0.0509} & 0.0348\topelement{$\pm$0.0443}\dag & 0.0578\topelement{$\pm$0.0352} & 0.0657\topelement{$\pm$0.0465} & 0.0355\topelement{$\pm$0.0418} & 0.0355\topelement{$\pm$0.0509} & 0.0355\topelement{$\pm$0.0509} & \textbf{0.0247\topelement{$\pm$0.0403}}\dag & 0.0432\topelement{$\pm$0.0528} & 0.0625\topelement{$\pm$0.0442} & 0.0477\topelement{$\pm$0.0265} & 0.0413\topelement{$\pm$0.0282} & 0.0640\topelement{$\pm$0.0504} \\
& sex &
0.0707\topelement{$\pm$0.0465} & 0.0748\topelement{$\pm$0.0414} & 0.0712\topelement{$\pm$0.0404} & \textbf{0.0580\topelement{$\pm$0.0356}} & 0.0724\topelement{$\pm$0.0441} & 0.0707\topelement{$\pm$0.0465} & 0.0707\topelement{$\pm$0.0465} & 0.0646\topelement{$\pm$0.0521} & 0.0755\topelement{$\pm$0.0460} & 0.0686\topelement{$\pm$0.0480} & 0.0663\topelement{$\pm$0.0429} & 0.0710\topelement{$\pm$0.0452} & 0.0587\topelement{$\pm$0.0468} \\
& joint &
0.6245\topelement{$\pm$0.0220}\ddag & 0.6187\topelement{$\pm$0.0212}\ddag & 0.5901\topelement{$\pm$0.0470}\ddag & 0.6257\topelement{$\pm$0.0223}\ddag & 0.6183\topelement{$\pm$0.0253}\ddag & 0.6245\topelement{$\pm$0.0220}\ddag & 0.6245\topelement{$\pm$0.0220}\ddag & 0.6212\topelement{$\pm$0.0187}\ddag & 0.6284\topelement{$\pm$0.0179}\ddag & 0.5732\topelement{$\pm$0.0208}\ddag & 0.6228\topelement{$\pm$0.0164}\ddag & 0.6212\topelement{$\pm$0.0209}\ddag & \textbf{0.5003\topelement{$\pm$0.0246}} \\
ppr & sex &
0.1265\topelement{$\pm$0.0646} & 0.1191\topelement{$\pm$0.0533} & 0.1405\topelement{$\pm$0.0661} & \textbf{0.0932\topelement{$\pm$0.0492}} & 0.1321\topelement{$\pm$0.0678} & 0.1265\topelement{$\pm$0.0646} & 0.1265\topelement{$\pm$0.0646} & 0.1019\topelement{$\pm$0.0790} & 0.1250\topelement{$\pm$0.0385} & 0.1312\topelement{$\pm$0.0739} & 0.1156\topelement{$\pm$0.0898} & 0.1147\topelement{$\pm$0.0754} & 0.1028\topelement{$\pm$0.0668} \\
& race &
0.1159\topelement{$\pm$0.0544} & 0.1303\topelement{$\pm$0.0360} & 0.1379\topelement{$\pm$0.0510} & \textbf{0.0903\topelement{$\pm$0.0726}} & 0.1209\topelement{$\pm$0.0701} & 0.1159\topelement{$\pm$0.0544} & 0.1159\topelement{$\pm$0.0544} & 0.1291\topelement{$\pm$0.0493} & 0.1252\topelement{$\pm$0.0481} & 0.1433\topelement{$\pm$0.0771} & 0.1259\topelement{$\pm$0.0757} & 0.1240\topelement{$\pm$0.0512} & 0.1326\topelement{$\pm$0.0747} \\
& joint &
0.5783\topelement{$\pm$0.0133}\ddag & 0.5761\topelement{$\pm$0.0236}\ddag & 0.5440\topelement{$\pm$0.0332}\ddag & 0.5583\topelement{$\pm$0.0201}\ddag & 0.5640\topelement{$\pm$0.0234}\ddag & 0.5783\topelement{$\pm$0.0133}\ddag & 0.5783\topelement{$\pm$0.0133}\ddag & 0.5668\topelement{$\pm$0.0214}\ddag & 0.5750\topelement{$\pm$0.0163}\ddag & 0.5212\topelement{$\pm$0.0212}\ddag & 0.5725\topelement{$\pm$0.0172}\ddag & 0.5718\topelement{$\pm$0.0140}\ddag & \textbf{0.4324\topelement{$\pm$0.0385}} \\
ppvr & sex &
0.1078\topelement{$\pm$0.0497} & 0.0949\topelement{$\pm$0.0672} & 0.0856\topelement{$\pm$0.0711} & 0.0862\topelement{$\pm$0.0490} & 0.1293\topelement{$\pm$0.0649} & 0.1096\topelement{$\pm$0.0472} & 0.1167\topelement{$\pm$0.0478} & 0.1091\topelement{$\pm$0.0300}\ddag & 0.0987\topelement{$\pm$0.0480} & 0.1047\topelement{$\pm$0.0502} & 0.0853\topelement{$\pm$0.0705} & 0.1086\topelement{$\pm$0.0744} & \textbf{0.0693\topelement{$\pm$0.0433}} \\
& race &
0.0972\topelement{$\pm$0.0231} & 0.1192\topelement{$\pm$0.0609} & 0.1201\topelement{$\pm$0.0550} & 0.0866\topelement{$\pm$0.0453} & 0.0995\topelement{$\pm$0.0391} & 0.1032\topelement{$\pm$0.0162} & 0.0994\topelement{$\pm$0.0388} & 0.1168\topelement{$\pm$0.0715} & 0.0933\topelement{$\pm$0.0812} & 0.0940\topelement{$\pm$0.0352} & 0.1277\topelement{$\pm$0.0520}\ddag & 0.1192\topelement{$\pm$0.0394}\ddag & \textbf{0.0551\topelement{$\pm$0.0580}} \\
& joint &
0.2369\topelement{$\pm$0.0310}\ddag & 0.2369\topelement{$\pm$0.0433}\ddag & 0.2292\topelement{$\pm$0.0450}\ddag & 0.2569\topelement{$\pm$0.0437}\ddag & 0.2338\topelement{$\pm$0.0301}\ddag & 0.2385\topelement{$\pm$0.0283}\ddag & 0.2446\topelement{$\pm$0.0240}\ddag & 0.2369\topelement{$\pm$0.0233}\ddag & 0.2554\topelement{$\pm$0.0390}\ddag & 0.1800\topelement{$\pm$0.0208}\ddag & 0.2631\topelement{$\pm$0.0358}\ddag & 0.2492\topelement{$\pm$0.0367}\ddag & \textbf{0.1431\topelement{$\pm$0.0215}} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 3/10/0 & 3/8/2 & 4/9/0 & 3/10/0 & 3/9/1 & 3/10/0 & 3/10/0 & 5/6/2 & 3/9/1 & 3/10/0 & 5/7/1 & 4/9/0  & --- \\
\multicolumn{2}{c}{avg.rank} & 7.9231 & 6.4615 & 7.0769 & 5.2308 & 6.0769 & 8.4231 & 8.6538 & 6.6154 & 9.0769 & 6.3846 & 7.2308 & 6.9231 & \textbf{4.9231} \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,bag,c}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} \\
credit & sex &
0.0727\topelement{$\pm$0.0309} & 0.0784\topelement{$\pm$0.0668} & 0.0636\topelement{$\pm$0.0609} & 0.0578\topelement{$\pm$0.0531} & 0.0872\topelement{$\pm$0.0454} & 0.0638\topelement{$\pm$0.0382} & 0.0629\topelement{$\pm$0.0462} & 0.0837\topelement{$\pm$0.0328} & \textbf{0.0417\topelement{$\pm$0.0370}} & 0.0645\topelement{$\pm$0.0478} & 0.0497\topelement{$\pm$0.0772} & 0.0650\topelement{$\pm$0.0745} & 0.0728\topelement{$\pm$0.0447} \\
& age &
0.1508\topelement{$\pm$0.0834} & 0.1557\topelement{$\pm$0.1059} & 0.1243\topelement{$\pm$0.0744} & \textbf{0.1179\topelement{$\pm$0.0960}} & 0.1530\topelement{$\pm$0.0442} & 0.1626\topelement{$\pm$0.0858}\ddag & 0.1550\topelement{$\pm$0.0894} & 0.1271\topelement{$\pm$0.0698} & 0.1546\topelement{$\pm$0.0759} & 0.1637\topelement{$\pm$0.0779} & 0.1439\topelement{$\pm$0.0799} & 0.1511\topelement{$\pm$0.0861} & 0.1467\topelement{$\pm$0.0882} \\
& joint &
0.7923\topelement{$\pm$0.0240} & 0.7966\topelement{$\pm$0.0099} & 0.7862\topelement{$\pm$0.0280} & \textbf{0.7713\topelement{$\pm$0.0231}} & 0.8008\topelement{$\pm$0.0213} & 0.7913\topelement{$\pm$0.0219} & 0.7935\topelement{$\pm$0.0222} & 0.8000\topelement{$\pm$0.0256} & 0.7990\topelement{$\pm$0.0170} & 0.7820\topelement{$\pm$0.0127} & 0.7855\topelement{$\pm$0.0160} & 0.7859\topelement{$\pm$0.0157} & 0.7803\topelement{$\pm$0.0193} \\
income & race &
0.0441\topelement{$\pm$0.0249} & 0.0583\topelement{$\pm$0.0272} & 0.0409\topelement{$\pm$0.0292} & 0.0627\topelement{$\pm$0.0433} & 0.0411\topelement{$\pm$0.0143} & 0.0441\topelement{$\pm$0.0249} & 0.0441\topelement{$\pm$0.0249} & 0.0603\topelement{$\pm$0.0280} & 0.0678\topelement{$\pm$0.0284} & \textbf{0.0277\topelement{$\pm$0.0252}} & 0.0760\topelement{$\pm$0.0310} & 0.0578\topelement{$\pm$0.0360} & 0.0637\topelement{$\pm$0.0678} \\
& sex &
0.0395\topelement{$\pm$0.0256} & 0.0557\topelement{$\pm$0.0408} & 0.0548\topelement{$\pm$0.0357} & 0.0680\topelement{$\pm$0.0258} & 0.0414\topelement{$\pm$0.0321} & 0.0395\topelement{$\pm$0.0256} & 0.0395\topelement{$\pm$0.0256} & 0.0628\topelement{$\pm$0.0270} & 0.0733\topelement{$\pm$0.0337} & \textbf{0.0299\topelement{$\pm$0.0327}} & 0.0585\topelement{$\pm$0.0159} & 0.0528\topelement{$\pm$0.0440} & 0.0427\topelement{$\pm$0.0515} \\
& joint &
0.6947\topelement{$\pm$0.0103}\dag & 0.6793\topelement{$\pm$0.0113}\dag & 0.6995\topelement{$\pm$0.0308}\dag & \textbf{0.6595\topelement{$\pm$0.0214}}\dag & 0.6912\topelement{$\pm$0.0102}\dag & 0.6947\topelement{$\pm$0.0103}\dag & 0.6947\topelement{$\pm$0.0103}\dag & 0.6796\topelement{$\pm$0.0086}\dag & 0.6728\topelement{$\pm$0.0103}\dag & 0.7187\topelement{$\pm$0.0115}\dag & 0.6766\topelement{$\pm$0.0127}\dag & 0.6764\topelement{$\pm$0.0101}\dag & 0.7339\topelement{$\pm$0.0135} \\
ppr & sex &
0.0962\topelement{$\pm$0.0682} & 0.0966\topelement{$\pm$0.0697} & 0.1216\topelement{$\pm$0.0679} & 0.1129\topelement{$\pm$0.0892} & 0.1243\topelement{$\pm$0.0626} & 0.0962\topelement{$\pm$0.0682} & 0.0962\topelement{$\pm$0.0682} & \textbf{0.0756\topelement{$\pm$0.0469}}\dag & 0.1122\topelement{$\pm$0.0734} & 0.1122\topelement{$\pm$0.0706} & 0.0961\topelement{$\pm$0.0442} & 0.1028\topelement{$\pm$0.0603} & 0.1064\topelement{$\pm$0.0549} \\
& race &
0.0930\topelement{$\pm$0.0249} & 0.0957\topelement{$\pm$0.0351} & 0.0951\topelement{$\pm$0.0295} & 0.1066\topelement{$\pm$0.0459} & 0.1006\topelement{$\pm$0.0355} & 0.0930\topelement{$\pm$0.0249} & 0.0930\topelement{$\pm$0.0249} & 0.1157\topelement{$\pm$0.0257}\ddag & 0.1071\topelement{$\pm$0.0372} & 0.1033\topelement{$\pm$0.0435}\ddag & 0.1061\topelement{$\pm$0.0429} & 0.1036\topelement{$\pm$0.0181} & \textbf{0.0888\topelement{$\pm$0.0385}} \\
& joint &
0.6203\topelement{$\pm$0.0051} & 0.6105\topelement{$\pm$0.0081}\dag & 0.6258\topelement{$\pm$0.0091} & \textbf{0.5937\topelement{$\pm$0.0187}}\dag & 0.6175\topelement{$\pm$0.0158}\dag & 0.6203\topelement{$\pm$0.0051} & 0.6203\topelement{$\pm$0.0051} & 0.6138\topelement{$\pm$0.0117}\dag & 0.6061\topelement{$\pm$0.0114}\dag & 0.6342\topelement{$\pm$0.0140} & 0.6085\topelement{$\pm$0.0115}\dag & 0.6085\topelement{$\pm$0.0113}\dag & 0.6329\topelement{$\pm$0.0116} \\
ppvr & sex &
0.1651\topelement{$\pm$0.1198} & \textbf{0.1511\topelement{$\pm$0.1564}} & 0.2807\topelement{$\pm$0.2134} & 0.1704\topelement{$\pm$0.0891} & 0.1830\topelement{$\pm$0.1169} & 0.1911\topelement{$\pm$0.0985} & 0.1756\topelement{$\pm$0.1094} & 0.1523\topelement{$\pm$0.1288} & 0.1798\topelement{$\pm$0.1114} & 0.2067\topelement{$\pm$0.1077} & 0.2082\topelement{$\pm$0.0967} & 0.1693\topelement{$\pm$0.1277} & 0.1780\topelement{$\pm$0.1105} \\
& race &
0.1303\topelement{$\pm$0.0965} & 0.1248\topelement{$\pm$0.0587} & 0.1779\topelement{$\pm$0.0702} & \textbf{0.1017\topelement{$\pm$0.0789}} & 0.1153\topelement{$\pm$0.0958} & 0.1275\topelement{$\pm$0.0990} & 0.1463\topelement{$\pm$0.0980} & 0.1750\topelement{$\pm$0.1021} & 0.1314\topelement{$\pm$0.0393} & 0.1715\topelement{$\pm$0.1021} & 0.1478\topelement{$\pm$0.1126} & 0.1368\topelement{$\pm$0.1062} & 0.1203\topelement{$\pm$0.1210} \\
& joint &
0.3746\topelement{$\pm$0.0374} & 0.3657\topelement{$\pm$0.0406} & 0.3914\topelement{$\pm$0.0706} & \textbf{0.3329\topelement{$\pm$0.0645}} & 0.3596\topelement{$\pm$0.0401} & 0.3754\topelement{$\pm$0.0364} & 0.3857\topelement{$\pm$0.0357} & 0.3473\topelement{$\pm$0.0319} & 0.3599\topelement{$\pm$0.0539} & 0.3690\topelement{$\pm$0.0348} & 0.3819\topelement{$\pm$0.0364} & 0.3714\topelement{$\pm$0.0451} & 0.3747\topelement{$\pm$0.0685} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 0/12/1 & 0/11/2 & 0/12/1 & 0/11/2 & 0/11/2 & 1/11/1 & 0/12/1 & 1/9/3 & 0/11/2 & 1/11/1 & 0/11/2 & 0/11/2 & --- \\
\multicolumn{2}{c}{avg.rank} & 6.3077 & 6.8462 & 8.9231 & 6.3077 & 6.6923 & 6.1538 & 6.1538 & 8.3846 & 7.6154 & 7.3846 & \textbf{6.0769} & 7.4615 & 6.6923 \\
\bottomrule
\end{tabular}
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} & \textbf{0.3240\topelement{$\pm$0.2295}} \\
credit & sex &
0.0773\topelement{$\pm$0.0774} & 0.0622\topelement{$\pm$0.0462} & 0.1048\topelement{$\pm$0.0678} & 0.0849\topelement{$\pm$0.0566} & 0.0914\topelement{$\pm$0.0531} & 0.0753\topelement{$\pm$0.0846} & 0.0958\topelement{$\pm$0.0850} & \textbf{0.0446\topelement{$\pm$0.0322}} & 0.0771\topelement{$\pm$0.0619} & 0.0893\topelement{$\pm$0.0404} & 0.0706\topelement{$\pm$0.0320} & 0.0501\topelement{$\pm$0.0471} & 0.0830\topelement{$\pm$0.0428} \\
& age &
0.0879\topelement{$\pm$0.0900} & 0.0921\topelement{$\pm$0.0387} & 0.1048\topelement{$\pm$0.0767} & 0.1486\topelement{$\pm$0.1453} & 0.0640\topelement{$\pm$0.0458} & 0.0948\topelement{$\pm$0.0708} & 0.1063\topelement{$\pm$0.0840} & 0.1207\topelement{$\pm$0.0988} & 0.1173\topelement{$\pm$0.1392} & 0.0924\topelement{$\pm$0.0612} & 0.1286\topelement{$\pm$0.0638} & 0.0793\topelement{$\pm$0.0405} & \textbf{0.0629\topelement{$\pm$0.0647}} \\
& joint &
0.8200\topelement{$\pm$0.0355}\ddag & 0.7730\topelement{$\pm$0.0293} & 0.7660\topelement{$\pm$0.0236} & 0.7840\topelement{$\pm$0.0248} & 0.7750\topelement{$\pm$0.0224} & 0.7830\topelement{$\pm$0.0284} & 0.7900\topelement{$\pm$0.0359} & 0.7720\topelement{$\pm$0.0338} & 0.7640\topelement{$\pm$0.0334} & \textbf{0.7530\topelement{$\pm$0.0220}} & 0.7600\topelement{$\pm$0.0312} & 0.7810\topelement{$\pm$0.0315} & 0.7570\topelement{$\pm$0.0599} \\
income & race &
0.0879\topelement{$\pm$0.0157} & 0.0851\topelement{$\pm$0.0149} & 0.0876\topelement{$\pm$0.0130} & 0.0872\topelement{$\pm$0.0097} & 0.0952\topelement{$\pm$0.0266} & 0.0856\topelement{$\pm$0.0105} & 0.0851\topelement{$\pm$0.0149} & 0.0877\topelement{$\pm$0.0118} & 0.0851\topelement{$\pm$0.0149} & 0.0876\topelement{$\pm$0.0130} & 0.0881\topelement{$\pm$0.0134} & 0.0938\topelement{$\pm$0.0149} & \textbf{0.0799\topelement{$\pm$0.0118}} \\
& sex &
0.1694\topelement{$\pm$0.0097} & 0.1702\topelement{$\pm$0.0105} & 0.1756\topelement{$\pm$0.0095} & 0.1978\topelement{$\pm$0.0068}\ddag & 0.1831\topelement{$\pm$0.0264} & 0.1768\topelement{$\pm$0.0108} & 0.1702\topelement{$\pm$0.0105} & 0.1785\topelement{$\pm$0.0097} & 0.1702\topelement{$\pm$0.0105} & 0.1750\topelement{$\pm$0.0100} & 0.1768\topelement{$\pm$0.0088} & 0.1839\topelement{$\pm$0.0196} & \textbf{0.1682\topelement{$\pm$0.0176}} \\
& joint &
\textbf{0.1998\topelement{$\pm$0.0055}} & 0.2010\topelement{$\pm$0.0058} & 0.2067\topelement{$\pm$0.0041} & 0.2482\topelement{$\pm$0.0078}\ddag & 0.2160\topelement{$\pm$0.0249} & 0.2099\topelement{$\pm$0.0090} & 0.2010\topelement{$\pm$0.0058} & 0.2143\topelement{$\pm$0.0060} & 0.2010\topelement{$\pm$0.0058} & 0.2068\topelement{$\pm$0.0040} & 0.2086\topelement{$\pm$0.0043} & 0.2353\topelement{$\pm$0.0270} & 0.2154\topelement{$\pm$0.0216} \\
ppr & sex &
0.1429\topelement{$\pm$0.0145} & 0.1582\topelement{$\pm$0.0486} & 0.1471\topelement{$\pm$0.0265} & 0.1199\topelement{$\pm$0.0440} & 0.1127\topelement{$\pm$0.0304} & 0.1526\topelement{$\pm$0.0232} & 0.1526\topelement{$\pm$0.0232} & 0.1417\topelement{$\pm$0.0241} & 0.1369\topelement{$\pm$0.0437} & 0.1461\topelement{$\pm$0.0252} & 0.1281\topelement{$\pm$0.0208} & 0.1006\topelement{$\pm$0.0309} & \textbf{0.1003\topelement{$\pm$0.0653}} \\
& race &
0.1056\topelement{$\pm$0.0361}\ddag & 0.1210\topelement{$\pm$0.0404}\ddag & 0.1169\topelement{$\pm$0.0391}\ddag & 0.0922\topelement{$\pm$0.0315} & 0.1115\topelement{$\pm$0.0392} & 0.1119\topelement{$\pm$0.0391}\ddag & 0.1119\topelement{$\pm$0.0391}\ddag & 0.1076\topelement{$\pm$0.0400} & 0.1020\topelement{$\pm$0.0433} & 0.1168\topelement{$\pm$0.0390}\ddag & 0.1064\topelement{$\pm$0.0365} & 0.1110\topelement{$\pm$0.0091} & \textbf{0.0562\topelement{$\pm$0.0480}} \\
& joint &
\textbf{0.3610\topelement{$\pm$0.0152}}\dag & 0.3946\topelement{$\pm$0.0152} & 0.3846\topelement{$\pm$0.0198} & 0.4144\topelement{$\pm$0.0170} & 0.3929\topelement{$\pm$0.0248} & 0.3724\topelement{$\pm$0.0142} & 0.3724\topelement{$\pm$0.0142} & 0.3893\topelement{$\pm$0.0185} & 0.3953\topelement{$\pm$0.0124} & 0.3830\topelement{$\pm$0.0164} & 0.3830\topelement{$\pm$0.0161} & 0.3911\topelement{$\pm$0.0282} & 0.4000\topelement{$\pm$0.0217} \\
ppvr & sex &
0.0328\topelement{$\pm$0.0253} & 0.0322\topelement{$\pm$0.0299} & 0.0322\topelement{$\pm$0.0299} & 0.0383\topelement{$\pm$0.0191} & 0.0452\topelement{$\pm$0.0265} & 0.0366\topelement{$\pm$0.0286} & 0.0382\topelement{$\pm$0.0265} & 0.0449\topelement{$\pm$0.0269} & 0.0322\topelement{$\pm$0.0299} & 0.0384\topelement{$\pm$0.0231} & 0.0425\topelement{$\pm$0.0202} & 0.0411\topelement{$\pm$0.0163} & \textbf{0.0322\topelement{$\pm$0.0096}} \\
& race &
\textbf{0.0251\topelement{$\pm$0.0228}} & 0.0255\topelement{$\pm$0.0223} & 0.0255\topelement{$\pm$0.0223} & 0.0356\topelement{$\pm$0.0201} & 0.0327\topelement{$\pm$0.0266} & 0.0269\topelement{$\pm$0.0253} & 0.0266\topelement{$\pm$0.0216} & 0.0316\topelement{$\pm$0.0202} & 0.0255\topelement{$\pm$0.0223} & 0.0355\topelement{$\pm$0.0179} & 0.0374\topelement{$\pm$0.0246} & 0.0536\topelement{$\pm$0.0229} & 0.0265\topelement{$\pm$0.0214} \\
& joint &
\textbf{0.0724\topelement{$\pm$0.0106}} & 0.0762\topelement{$\pm$0.0088} & 0.0762\topelement{$\pm$0.0088} & 0.1376\topelement{$\pm$0.0151}\ddag & 0.1029\topelement{$\pm$0.0369} & 0.0784\topelement{$\pm$0.0108} & 0.0762\topelement{$\pm$0.0088} & 0.0806\topelement{$\pm$0.0131} & 0.0762\topelement{$\pm$0.0088} & 0.1036\topelement{$\pm$0.0405} & 0.1126\topelement{$\pm$0.0389} & 0.1199\topelement{$\pm$0.0289} & 0.0851\topelement{$\pm$0.0286} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 2/10/1 & 1/12/0 & 1/12/0 & 3/10/0 & 0/13/0 & 1/12/0 & 1/12/0 & 0/13/0 & 0/13/0 & 1/12/0 & 0/13/0 & 0/13/0 & --- \\
\multicolumn{2}{c}{avg.rank} & 5.0000 & 7.1154 & 6.6538 & 8.6923 & 8.1538 & 7.2692 & 7.0000 & 7.4615 & \textbf{5.2692} & 7.0000 & 7.6923 & 8.3077 & 5.3846 \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,am1,b}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} \\
credit & sex &
0.0749\topelement{$\pm$0.0407} & 0.0559\topelement{$\pm$0.0407} & 0.0553\topelement{$\pm$0.0411} & 0.0631\topelement{$\pm$0.0377} & 0.0720\topelement{$\pm$0.0525} & \textbf{0.0390\topelement{$\pm$0.0331}} & 0.0779\topelement{$\pm$0.0378} & 0.0665\topelement{$\pm$0.0224} & 0.0700\topelement{$\pm$0.0552} & 0.0504\topelement{$\pm$0.0360} & 0.0688\topelement{$\pm$0.0292} & 0.0659\topelement{$\pm$0.0343} & 0.0743\topelement{$\pm$0.0708} \\
& age &
0.0881\topelement{$\pm$0.0577} & 0.0752\topelement{$\pm$0.0804} & 0.1183\topelement{$\pm$0.0680} & 0.1205\topelement{$\pm$0.1357} & 0.0667\topelement{$\pm$0.0586} & 0.0941\topelement{$\pm$0.0686} & 0.0887\topelement{$\pm$0.0662} & 0.1035\topelement{$\pm$0.1028} & 0.1278\topelement{$\pm$0.1234} & 0.0727\topelement{$\pm$0.0532} & 0.1261\topelement{$\pm$0.0702} & \textbf{0.0588\topelement{$\pm$0.0441}} & 0.0697\topelement{$\pm$0.0489} \\
& joint &
0.8829\topelement{$\pm$0.0359}\ddag & 0.8343\topelement{$\pm$0.0383} & 0.8400\topelement{$\pm$0.0229} & 0.8457\topelement{$\pm$0.0301} & 0.8286\topelement{$\pm$0.0214} & 0.8557\topelement{$\pm$0.0359} & 0.8529\topelement{$\pm$0.0406} & 0.8357\topelement{$\pm$0.0388} & 0.8286\topelement{$\pm$0.0303} & 0.8257\topelement{$\pm$0.0396} & 0.8386\topelement{$\pm$0.0310} & 0.8443\topelement{$\pm$0.0269} & \textbf{0.8086\topelement{$\pm$0.0688}} \\
income & race &
0.0458\topelement{$\pm$0.0300} & 0.0479\topelement{$\pm$0.0298} & 0.0382\topelement{$\pm$0.0371} & 0.0269\topelement{$\pm$0.0345} & 0.0467\topelement{$\pm$0.0261} & 0.0271\topelement{$\pm$0.0174} & 0.0479\topelement{$\pm$0.0298} & \textbf{0.0237\topelement{$\pm$0.0160}} & 0.0479\topelement{$\pm$0.0298} & 0.0360\topelement{$\pm$0.0384} & 0.0366\topelement{$\pm$0.0380} & 0.0579\topelement{$\pm$0.0301} & 0.0359\topelement{$\pm$0.0316} \\
& sex &
0.0794\topelement{$\pm$0.0552}\ddag & 0.0850\topelement{$\pm$0.0606}\ddag & 0.0831\topelement{$\pm$0.0604} & 0.0781\topelement{$\pm$0.0326} & 0.0879\topelement{$\pm$0.0584}\ddag & 0.0780\topelement{$\pm$0.0532}\ddag & 0.0850\topelement{$\pm$0.0606}\ddag & 0.0666\topelement{$\pm$0.0567} & 0.0850\topelement{$\pm$0.0606}\ddag & 0.0795\topelement{$\pm$0.0589} & 0.0778\topelement{$\pm$0.0586} & \textbf{0.0601\topelement{$\pm$0.0371}} & 0.0648\topelement{$\pm$0.0548} \\
& joint &
0.5663\topelement{$\pm$0.0092}\dag & 0.5680\topelement{$\pm$0.0089}\dag & 0.5765\topelement{$\pm$0.0083}\dag & 0.6161\topelement{$\pm$0.0121}\ddag & 0.5736\topelement{$\pm$0.0233} & 0.5812\topelement{$\pm$0.0129} & 0.5680\topelement{$\pm$0.0089}\dag & 0.5872\topelement{$\pm$0.0102}\dag & 0.5680\topelement{$\pm$0.0089}\dag & 0.5761\topelement{$\pm$0.0083}\dag & 0.5799\topelement{$\pm$0.0118} & 0.5840\topelement{$\pm$0.0458} & \textbf{0.5411\topelement{$\pm$0.0474}} \\
ppr & sex &
0.1205\topelement{$\pm$0.0280} & 0.1529\topelement{$\pm$0.0472}\ddag & 0.1150\topelement{$\pm$0.0691} & \textbf{0.0852\topelement{$\pm$0.0423}} & 0.0944\topelement{$\pm$0.0359} & 0.1369\topelement{$\pm$0.0379} & 0.1369\topelement{$\pm$0.0379} & 0.1322\topelement{$\pm$0.0452} & 0.1237\topelement{$\pm$0.0391} & 0.1204\topelement{$\pm$0.0474} & 0.0861\topelement{$\pm$0.0480} & 0.0955\topelement{$\pm$0.0295} & 0.0864\topelement{$\pm$0.0611} \\
& race &
0.1087\topelement{$\pm$0.0683} & 0.1225\topelement{$\pm$0.0685} & 0.1279\topelement{$\pm$0.0532}\ddag & 0.0831\topelement{$\pm$0.0528} & 0.1140\topelement{$\pm$0.0538} & 0.1191\topelement{$\pm$0.0811} & 0.1191\topelement{$\pm$0.0811} & 0.1164\topelement{$\pm$0.0563} & 0.0997\topelement{$\pm$0.0646} & 0.1326\topelement{$\pm$0.0471}\ddag & 0.1152\topelement{$\pm$0.0577} & 0.1193\topelement{$\pm$0.0373} & \textbf{0.0727\topelement{$\pm$0.0488}} \\
& joint &
0.4934\topelement{$\pm$0.0243} & 0.5248\topelement{$\pm$0.0232} & 0.5144\topelement{$\pm$0.0203} & 0.5333\topelement{$\pm$0.0222} & 0.5027\topelement{$\pm$0.0201} & 0.4998\topelement{$\pm$0.0213} & 0.4998\topelement{$\pm$0.0213} & 0.5198\topelement{$\pm$0.0218} & 0.5169\topelement{$\pm$0.0257} & 0.5127\topelement{$\pm$0.0178} & 0.5127\topelement{$\pm$0.0162} & 0.4980\topelement{$\pm$0.0473} & \textbf{0.4834\topelement{$\pm$0.0449}} \\
ppvr & sex &
0.1001\topelement{$\pm$0.0317} & 0.1106\topelement{$\pm$0.0389} & 0.1106\topelement{$\pm$0.0389} & 0.1642\topelement{$\pm$0.1092} & 0.0989\topelement{$\pm$0.0511} & 0.0873\topelement{$\pm$0.0492} & 0.1100\topelement{$\pm$0.0400} & 0.1318\topelement{$\pm$0.0386} & 0.1106\topelement{$\pm$0.0389} & 0.1313\topelement{$\pm$0.1190} & 0.0861\topelement{$\pm$0.0841} & 0.1739\topelement{$\pm$0.1206} & \textbf{0.0577\topelement{$\pm$0.0707}} \\
& race &
0.0988\topelement{$\pm$0.0719} & 0.0896\topelement{$\pm$0.0807} & 0.0896\topelement{$\pm$0.0807} & \textbf{0.0849\topelement{$\pm$0.0751}} & 0.1009\topelement{$\pm$0.0724} & 0.0962\topelement{$\pm$0.0916} & 0.1038\topelement{$\pm$0.0874} & 0.1019\topelement{$\pm$0.0863} & 0.0896\topelement{$\pm$0.0807} & 0.0923\topelement{$\pm$0.0466} & 0.0953\topelement{$\pm$0.0785} & 0.1396\topelement{$\pm$0.0628} & 0.0982\topelement{$\pm$0.0768} \\
& joint &
\textbf{0.1554\topelement{$\pm$0.0354}} & 0.1615\topelement{$\pm$0.0293} & 0.1615\topelement{$\pm$0.0293} & 0.2631\topelement{$\pm$0.0257}\ddag & 0.1877\topelement{$\pm$0.0622} & 0.1723\topelement{$\pm$0.0406} & 0.1662\topelement{$\pm$0.0296} & 0.1708\topelement{$\pm$0.0333} & 0.1615\topelement{$\pm$0.0293} & 0.2108\topelement{$\pm$0.0719} & 0.2231\topelement{$\pm$0.0620} & 0.2123\topelement{$\pm$0.0512} & 0.1723\topelement{$\pm$0.0444} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 2/10/1 & 2/10/1 & 1/11/1 & 2/11/0 & 1/12/0 & 1/12/0 & 1/11/1 & 0/12/1 & 1/11/1 & 1/11/1 & 0/13/0 & 0/13/0 & --- \\
\multicolumn{2}{c}{avg.rank} & 6.2308 & 8.4615 & 7.0000 & 6.5769 & 7.5000 & 7.2308 & 8.3462 & 7.5769 & 6.4615 & 6.6154 & 6.2308 & 7.5385 & \textbf{5.2308} \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,am1,c}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} & \textbf{0.2000\topelement{$\pm$0.4472}} \\
credit & sex &
0.0736\topelement{$\pm$0.0589} & 0.0800\topelement{$\pm$0.0446} & 0.0634\topelement{$\pm$0.0273} & 0.0688\topelement{$\pm$0.0597} & 0.0662\topelement{$\pm$0.0657} & 0.0722\topelement{$\pm$0.0366} & 0.0791\topelement{$\pm$0.0578} & 0.0742\topelement{$\pm$0.0697} & 0.0655\topelement{$\pm$0.0503} & 0.0640\topelement{$\pm$0.0464} & \textbf{0.0568\topelement{$\pm$0.0523}} & 0.0602\topelement{$\pm$0.0554} & 0.0603\topelement{$\pm$0.0670} \\
& age &
0.1211\topelement{$\pm$0.0584} & 0.1148\topelement{$\pm$0.0504} & 0.1026\topelement{$\pm$0.0612} & \textbf{0.0924\topelement{$\pm$0.0716}} & 0.1232\topelement{$\pm$0.0350} & 0.1288\topelement{$\pm$0.0725} & 0.1088\topelement{$\pm$0.0275} & 0.1206\topelement{$\pm$0.0418} & 0.1120\topelement{$\pm$0.0704} & 0.1168\topelement{$\pm$0.0324} & 0.1027\topelement{$\pm$0.0534} & 0.0968\topelement{$\pm$0.0534}\dag & 0.1334\topelement{$\pm$0.0454} \\
& joint &
0.7538\topelement{$\pm$0.0076} & 0.7553\topelement{$\pm$0.0099} & 0.7678\topelement{$\pm$0.0144} & 0.7553\topelement{$\pm$0.0218} & 0.7485\topelement{$\pm$0.0113} & 0.7649\topelement{$\pm$0.0101}\ddag & 0.7557\topelement{$\pm$0.0112} & 0.7577\topelement{$\pm$0.0090} & 0.7594\topelement{$\pm$0.0075} & 0.7673\topelement{$\pm$0.0173}\ddag & 0.7726\topelement{$\pm$0.0134}\ddag & 0.7570\topelement{$\pm$0.0095} & \textbf{0.7475\topelement{$\pm$0.0122}} \\
income & race &
\textbf{0.0319\topelement{$\pm$0.0153}} & 0.0450\topelement{$\pm$0.0213} & 0.0385\topelement{$\pm$0.0204} & 0.0706\topelement{$\pm$0.0502} & 0.0386\topelement{$\pm$0.0312} & 0.0396\topelement{$\pm$0.0217} & 0.0450\topelement{$\pm$0.0213} & 0.0339\topelement{$\pm$0.0186} & 0.0450\topelement{$\pm$0.0213} & 0.0357\topelement{$\pm$0.0226} & 0.0381\topelement{$\pm$0.0206} & 0.0766\topelement{$\pm$0.0503} & 0.0715\topelement{$\pm$0.0330} \\
& sex &
0.0492\topelement{$\pm$0.0287}\dag & 0.0533\topelement{$\pm$0.0384}\dag & 0.0475\topelement{$\pm$0.0457}\dag & 0.0850\topelement{$\pm$0.0257} & 0.0539\topelement{$\pm$0.0171} & 0.0471\topelement{$\pm$0.0453}\dag & 0.0533\topelement{$\pm$0.0384}\dag & 0.0428\topelement{$\pm$0.0392}\dag & 0.0533\topelement{$\pm$0.0384}\dag & 0.0462\topelement{$\pm$0.0440}\dag & \textbf{0.0421\topelement{$\pm$0.0391}}\dag & 0.0839\topelement{$\pm$0.0270} & 0.0924\topelement{$\pm$0.0489} \\
& joint &
0.7056\topelement{$\pm$0.0110}\ddag & 0.7036\topelement{$\pm$0.0118}\ddag & 0.6942\topelement{$\pm$0.0086}\ddag & \textbf{0.6180\topelement{$\pm$0.0121}}\dag & 0.6655\topelement{$\pm$0.0499} & 0.6897\topelement{$\pm$0.0160}\ddag & 0.7036\topelement{$\pm$0.0118}\ddag & 0.6822\topelement{$\pm$0.0135}\ddag & 0.7036\topelement{$\pm$0.0118}\ddag & 0.6936\topelement{$\pm$0.0075}\ddag & 0.6918\topelement{$\pm$0.0049}\dag & 0.6203\topelement{$\pm$0.0319} & 0.6277\topelement{$\pm$0.0544} \\
ppr & sex &
0.0708\topelement{$\pm$0.0652} & 0.0933\topelement{$\pm$0.0761} & \textbf{0.0691\topelement{$\pm$0.0803}} & 0.0890\topelement{$\pm$0.0816} & 0.1032\topelement{$\pm$0.0755} & 0.0782\topelement{$\pm$0.0847} & 0.0782\topelement{$\pm$0.0847} & 0.0974\topelement{$\pm$0.0797} & 0.0975\topelement{$\pm$0.0745} & 0.0756\topelement{$\pm$0.0915} & 0.0751\topelement{$\pm$0.0864} & 0.1231\topelement{$\pm$0.0702} & 0.1105\topelement{$\pm$0.0460} \\
& race &
0.0881\topelement{$\pm$0.0481} & \textbf{0.0853\topelement{$\pm$0.0614}} & 0.0958\topelement{$\pm$0.0233} & 0.0855\topelement{$\pm$0.0281} & 0.0906\topelement{$\pm$0.0187} & 0.0949\topelement{$\pm$0.0515} & 0.0949\topelement{$\pm$0.0515} & 0.0964\topelement{$\pm$0.0473} & 0.0871\topelement{$\pm$0.0302} & 0.1015\topelement{$\pm$0.0309} & 0.0978\topelement{$\pm$0.0318} & 0.0971\topelement{$\pm$0.0435} & 0.1272\topelement{$\pm$0.0297} \\
& joint &
0.6225\topelement{$\pm$0.0213}\ddag & 0.6058\topelement{$\pm$0.0239} & 0.6095\topelement{$\pm$0.0154}\ddag & 0.5866\topelement{$\pm$0.0307} & 0.5836\topelement{$\pm$0.0226} & 0.6113\topelement{$\pm$0.0188} & 0.6113\topelement{$\pm$0.0188} & 0.6084\topelement{$\pm$0.0197}\ddag & 0.5956\topelement{$\pm$0.0258} & 0.6099\topelement{$\pm$0.0182}\ddag & 0.6101\topelement{$\pm$0.0236}\ddag & 0.5793\topelement{$\pm$0.0230} & \textbf{0.5503\topelement{$\pm$0.0426}} \\
ppvr & sex &
0.1395\topelement{$\pm$0.1537} & 0.1494\topelement{$\pm$0.1494} & 0.1494\topelement{$\pm$0.1494} & 0.1748\topelement{$\pm$0.1144} & 0.1978\topelement{$\pm$0.1063} & 0.1790\topelement{$\pm$0.1413}\ddag & 0.1570\topelement{$\pm$0.1475} & 0.2169\topelement{$\pm$0.1775} & 0.1494\topelement{$\pm$0.1494} & 0.1445\topelement{$\pm$0.1162} & 0.1691\topelement{$\pm$0.0851} & 0.1751\topelement{$\pm$0.1197} & \textbf{0.1172\topelement{$\pm$0.1167}} \\
& race &
0.2624\topelement{$\pm$0.0896} & 0.2186\topelement{$\pm$0.1405} & 0.2186\topelement{$\pm$0.1405} & \textbf{0.1425\topelement{$\pm$0.0892}} & 0.2248\topelement{$\pm$0.0913} & 0.2168\topelement{$\pm$0.1390} & 0.2466\topelement{$\pm$0.1674} & 0.2162\topelement{$\pm$0.1458} & 0.2186\topelement{$\pm$0.1405} & 0.1887\topelement{$\pm$0.1472} & 0.1563\topelement{$\pm$0.0727} & 0.1843\topelement{$\pm$0.0783} & 0.1659\topelement{$\pm$0.1367} \\
& joint &
0.3456\topelement{$\pm$0.0380} & 0.3432\topelement{$\pm$0.0333} & 0.3432\topelement{$\pm$0.0333} & 0.3111\topelement{$\pm$0.0172} & 0.2982\topelement{$\pm$0.0203} & 0.3539\topelement{$\pm$0.0430} & 0.3539\topelement{$\pm$0.0454} & 0.3436\topelement{$\pm$0.0378} & 0.3432\topelement{$\pm$0.0333} & 0.3354\topelement{$\pm$0.0278} & 0.3296\topelement{$\pm$0.0462} & \textbf{0.2920\topelement{$\pm$0.0465}}\dag & 0.3370\topelement{$\pm$0.0479} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 2/10/1 & 1/11/1 & 2/10/1 & 0/12/1 & 0/13/0 & 3/9/1 & 1/11/1 & 2/10/1 & 1/11/1 & 3/9/1 & 2/9/2 & 0/11/2 & --- \\
\multicolumn{2}{c}{avg.rank} & 6.5385 & 7.0000 & 6.3077 & 5.9231 & 7.3077 & 6.8077 & 7.6538 & 7.6923 & 7.1538 & 6.6923 & \textbf{5.6154} & 7.6154 & 8.6923 \\
\bottomrule
\end{tabular}
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & \textbf{0.3028\topelement{$\pm$0.1847}} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} & \textbf{0.3028\topelement{$\pm$0.1847}} & 0.3153\topelement{$\pm$0.1663} & 0.3153\topelement{$\pm$0.1663} \\
credit & sex &
0.0565\topelement{$\pm$0.0334} & 0.0876\topelement{$\pm$0.0227}\ddag & 0.0750\topelement{$\pm$0.0333} & 0.0657\topelement{$\pm$0.0146} & 0.1074\topelement{$\pm$0.0324} & 0.0741\topelement{$\pm$0.0266} & 0.0801\topelement{$\pm$0.0398} & 0.0538\topelement{$\pm$0.0510} & 0.0776\topelement{$\pm$0.0264} & 0.0855\topelement{$\pm$0.0493} & 0.0885\topelement{$\pm$0.0278} & 0.0680\topelement{$\pm$0.0260} & \textbf{0.0429\topelement{$\pm$0.0362}} \\
& age &
0.1218\topelement{$\pm$0.0424} & \textbf{0.0730\topelement{$\pm$0.0434}} & 0.1489\topelement{$\pm$0.0397} & 0.1120\topelement{$\pm$0.0598} & 0.1035\topelement{$\pm$0.0386} & 0.1242\topelement{$\pm$0.0468} & 0.1514\topelement{$\pm$0.0512} & 0.0906\topelement{$\pm$0.0577} & 0.2012\topelement{$\pm$0.1312}\ddag & 0.1837\topelement{$\pm$0.0708} & 0.1890\topelement{$\pm$0.0511} & 0.1660\topelement{$\pm$0.0389} & 0.1162\topelement{$\pm$0.0789} \\
& joint &
0.8160\topelement{$\pm$0.0178}\ddag & 0.7690\topelement{$\pm$0.0321} & \textbf{0.7260\topelement{$\pm$0.0207}} & 0.7930\topelement{$\pm$0.0091} & 0.7550\topelement{$\pm$0.0289} & 0.7930\topelement{$\pm$0.0327} & 0.7970\topelement{$\pm$0.0172}\ddag & 0.7480\topelement{$\pm$0.0256} & 0.7770\topelement{$\pm$0.0251} & 0.7750\topelement{$\pm$0.0158} & 0.7840\topelement{$\pm$0.0188}\ddag & 0.7860\topelement{$\pm$0.0188}\ddag & 0.7270\topelement{$\pm$0.0488} \\
income & race &
0.0833\topelement{$\pm$0.0093} & 0.0863\topelement{$\pm$0.0063} & 0.0841\topelement{$\pm$0.0087} & 0.0874\topelement{$\pm$0.0125} & 0.0897\topelement{$\pm$0.0149} & \textbf{0.0818\topelement{$\pm$0.0109}} & 0.0871\topelement{$\pm$0.0062} & \textbf{0.0818\topelement{$\pm$0.0109}} & 0.0863\topelement{$\pm$0.0063} & 0.0844\topelement{$\pm$0.0084} & 0.0843\topelement{$\pm$0.0129} & 0.0868\topelement{$\pm$0.0040} & 0.0818\topelement{$\pm$0.0158} \\
& sex &
0.1671\topelement{$\pm$0.0152} & \textbf{0.1653\topelement{$\pm$0.0137}} & 0.1687\topelement{$\pm$0.0157} & 0.1922\topelement{$\pm$0.0110} & 0.1846\topelement{$\pm$0.0153} & 0.1758\topelement{$\pm$0.0158} & 0.1673\topelement{$\pm$0.0131} & 0.1758\topelement{$\pm$0.0158} & \textbf{0.1653\topelement{$\pm$0.0137}} & 0.1681\topelement{$\pm$0.0108} & 0.1755\topelement{$\pm$0.0199} & 0.1695\topelement{$\pm$0.0123} & 0.1757\topelement{$\pm$0.0382} \\
& joint &
\textbf{0.2007\topelement{$\pm$0.0034}} & 0.2014\topelement{$\pm$0.0027} & 0.2081\topelement{$\pm$0.0090} & 0.2513\topelement{$\pm$0.0037} & 0.2254\topelement{$\pm$0.0250} & 0.2164\topelement{$\pm$0.0048} & 0.2051\topelement{$\pm$0.0095} & 0.2164\topelement{$\pm$0.0048} & 0.2014\topelement{$\pm$0.0027} & 0.2079\topelement{$\pm$0.0097} & 0.2210\topelement{$\pm$0.0205} & 0.2269\topelement{$\pm$0.0228} & 0.2310\topelement{$\pm$0.0266} \\
ppr & sex &
0.1619\topelement{$\pm$0.0486} & 0.1561\topelement{$\pm$0.0391} & 0.1495\topelement{$\pm$0.0372} & 0.1361\topelement{$\pm$0.0173} & 0.1648\topelement{$\pm$0.0321} & 0.1531\topelement{$\pm$0.0458} & 0.1565\topelement{$\pm$0.0433} & 0.1482\topelement{$\pm$0.0417} & 0.1366\topelement{$\pm$0.0509} & 0.1439\topelement{$\pm$0.0407} & 0.1558\topelement{$\pm$0.0238} & \textbf{0.1152\topelement{$\pm$0.0437}} & 0.1389\topelement{$\pm$0.0249} \\
& race &
0.1167\topelement{$\pm$0.0349} & 0.1241\topelement{$\pm$0.0226} & 0.1203\topelement{$\pm$0.0311} & 0.0974\topelement{$\pm$0.0387} & 0.1382\topelement{$\pm$0.0252} & 0.1247\topelement{$\pm$0.0332} & 0.1228\topelement{$\pm$0.0326} & 0.1194\topelement{$\pm$0.0279} & 0.1146\topelement{$\pm$0.0207} & 0.1162\topelement{$\pm$0.0310} & 0.1112\topelement{$\pm$0.0373} & 0.1075\topelement{$\pm$0.0329} & \textbf{0.0917\topelement{$\pm$0.0442}} \\
& joint &
\textbf{0.3685\topelement{$\pm$0.0141}}\dag & 0.3992\topelement{$\pm$0.0148} & 0.3870\topelement{$\pm$0.0104} & 0.4289\topelement{$\pm$0.0112} & 0.4050\topelement{$\pm$0.0152} & 0.3820\topelement{$\pm$0.0082} & 0.3745\topelement{$\pm$0.0104}\dag & 0.4015\topelement{$\pm$0.0193} & 0.3968\topelement{$\pm$0.0158} & 0.3891\topelement{$\pm$0.0091} & 0.3909\topelement{$\pm$0.0155} & 0.4005\topelement{$\pm$0.0253} & 0.4102\topelement{$\pm$0.0289} \\
ppvr & sex &
0.0450\topelement{$\pm$0.0100} & 0.0427\topelement{$\pm$0.0132} & 0.0427\topelement{$\pm$0.0132} & 0.0834\topelement{$\pm$0.0264}\ddag & \textbf{0.0331\topelement{$\pm$0.0268}} & 0.0427\topelement{$\pm$0.0132} & 0.0427\topelement{$\pm$0.0132} & 0.0683\topelement{$\pm$0.0192}\ddag & 0.0427\topelement{$\pm$0.0132} & 0.0619\topelement{$\pm$0.0173} & 0.0704\topelement{$\pm$0.0303}\ddag & 0.0465\topelement{$\pm$0.0395} & 0.0380\topelement{$\pm$0.0235} \\
& race &
0.0337\topelement{$\pm$0.0191} & 0.0296\topelement{$\pm$0.0222} & 0.0296\topelement{$\pm$0.0222} & 0.0309\topelement{$\pm$0.0283} & 0.0363\topelement{$\pm$0.0266} & 0.0296\topelement{$\pm$0.0222} & 0.0318\topelement{$\pm$0.0209} & 0.0284\topelement{$\pm$0.0241} & 0.0296\topelement{$\pm$0.0222} & 0.0373\topelement{$\pm$0.0237} & 0.0272\topelement{$\pm$0.0293} & 0.0261\topelement{$\pm$0.0139} & \textbf{0.0229\topelement{$\pm$0.0182}} \\
& joint &
\textbf{0.0794\topelement{$\pm$0.0098}} & 0.0851\topelement{$\pm$0.0127} & 0.0851\topelement{$\pm$0.0127} & 0.1433\topelement{$\pm$0.0187}\ddag & 0.0894\topelement{$\pm$0.0312} & 0.0851\topelement{$\pm$0.0127} & 0.0851\topelement{$\pm$0.0127} & 0.0951\topelement{$\pm$0.0240} & 0.0851\topelement{$\pm$0.0127} & 0.1079\topelement{$\pm$0.0439} & 0.1199\topelement{$\pm$0.0434} & 0.1243\topelement{$\pm$0.0159} & 0.0869\topelement{$\pm$0.0270} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 1/11/1 & 1/12/0 & 0/13/0 & 2/11/0 & 0/13/0 & 0/13/0 & 1/11/1 & 1/12/0 & 1/12/0 & 0/13/0 & 2/11/0 & 1/12/0 & --- \\
\multicolumn{2}{c}{avg.rank} & 6.3077 & 6.5385 & 6.3462 & 8.3462 & 9.1538 & 6.9231 & 7.8462 & 6.8077 & 6.3846 & 6.9231 & 8.0385 & 6.6923 & \textbf{4.6923} \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,sam,b}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
\textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} & \textbf{0.0250\topelement{$\pm$0.0559}} \\
credit & sex &
0.0514\topelement{$\pm$0.0160} & 0.0708\topelement{$\pm$0.0622} & 0.1054\topelement{$\pm$0.0472} & \textbf{0.0474\topelement{$\pm$0.0309}} & 0.0688\topelement{$\pm$0.0395} & 0.0814\topelement{$\pm$0.0448} & 0.0909\topelement{$\pm$0.0415} & 0.0785\topelement{$\pm$0.0303} & 0.0625\topelement{$\pm$0.0267} & 0.0654\topelement{$\pm$0.0438} & 0.0891\topelement{$\pm$0.0504} & 0.0636\topelement{$\pm$0.0221} & 0.0678\topelement{$\pm$0.0668} \\
& age &
0.0877\topelement{$\pm$0.0399} & 0.0765\topelement{$\pm$0.0349} & 0.1223\topelement{$\pm$0.0938} & 0.0945\topelement{$\pm$0.0721} & \textbf{0.0628\topelement{$\pm$0.0422}} & 0.0765\topelement{$\pm$0.0397} & 0.0853\topelement{$\pm$0.0710} & 0.0948\topelement{$\pm$0.0831} & 0.2432\topelement{$\pm$0.1287} & 0.1477\topelement{$\pm$0.0296} & 0.1359\topelement{$\pm$0.0847} & 0.1556\topelement{$\pm$0.0504} & 0.1325\topelement{$\pm$0.1069} \\
& joint &
0.9000\topelement{$\pm$0.0071}\ddag & 0.8400\topelement{$\pm$0.0256} & 0.8043\topelement{$\pm$0.0326} & 0.8571\topelement{$\pm$0.0143} & 0.8286\topelement{$\pm$0.0242} & 0.8757\topelement{$\pm$0.0356} & 0.8800\topelement{$\pm$0.0249}\ddag & 0.8271\topelement{$\pm$0.0146} & 0.8429\topelement{$\pm$0.0307} & 0.8557\topelement{$\pm$0.0171} & 0.8514\topelement{$\pm$0.0117} & 0.8500\topelement{$\pm$0.0101} & \textbf{0.7957\topelement{$\pm$0.0571}} \\
income & race &
0.0532\topelement{$\pm$0.0279} & 0.0425\topelement{$\pm$0.0340} & 0.0542\topelement{$\pm$0.0381} & 0.0307\topelement{$\pm$0.0194} & 0.0516\topelement{$\pm$0.0611} & 0.0399\topelement{$\pm$0.0409} & 0.0388\topelement{$\pm$0.0373} & 0.0399\topelement{$\pm$0.0409} & 0.0425\topelement{$\pm$0.0340} & 0.0557\topelement{$\pm$0.0367} & 0.0508\topelement{$\pm$0.0366} & 0.0651\topelement{$\pm$0.0454} & \textbf{0.0293\topelement{$\pm$0.0240}} \\
& sex &
0.0647\topelement{$\pm$0.0458} & 0.0627\topelement{$\pm$0.0432} & \textbf{0.0579\topelement{$\pm$0.0397}} & 0.0794\topelement{$\pm$0.0407} & 0.0814\topelement{$\pm$0.0304} & 0.0682\topelement{$\pm$0.0393} & 0.0632\topelement{$\pm$0.0428} & 0.0682\topelement{$\pm$0.0393} & 0.0627\topelement{$\pm$0.0432} & 0.0588\topelement{$\pm$0.0469} & 0.0692\topelement{$\pm$0.0453} & 0.0597\topelement{$\pm$0.0327} & 0.0663\topelement{$\pm$0.0510} \\
& joint &
0.5624\topelement{$\pm$0.0132} & 0.5627\topelement{$\pm$0.0099} & 0.5710\topelement{$\pm$0.0123} & 0.6243\topelement{$\pm$0.0174} & 0.5808\topelement{$\pm$0.0374} & 0.5833\topelement{$\pm$0.0137} & 0.5676\topelement{$\pm$0.0157} & 0.5833\topelement{$\pm$0.0137} & 0.5627\topelement{$\pm$0.0099} & 0.5698\topelement{$\pm$0.0173} & 0.5843\topelement{$\pm$0.0171} & \textbf{0.5508\topelement{$\pm$0.0543}} & 0.5752\topelement{$\pm$0.0582} \\
ppr & sex &
0.1359\topelement{$\pm$0.0702} & 0.1089\topelement{$\pm$0.0602} & 0.1218\topelement{$\pm$0.0694} & \textbf{0.0875\topelement{$\pm$0.0793}} & 0.1490\topelement{$\pm$0.0440}\ddag & 0.1251\topelement{$\pm$0.0766} & 0.1322\topelement{$\pm$0.0680} & 0.1264\topelement{$\pm$0.0219} & 0.1150\topelement{$\pm$0.0493} & 0.1102\topelement{$\pm$0.0617} & 0.1285\topelement{$\pm$0.0341} & 0.1023\topelement{$\pm$0.0574} & 0.1006\topelement{$\pm$0.0440} \\
& race &
0.1254\topelement{$\pm$0.0461} & 0.1123\topelement{$\pm$0.0564} & 0.1243\topelement{$\pm$0.0449} & 0.1123\topelement{$\pm$0.0338} & 0.1406\topelement{$\pm$0.0331} & 0.1265\topelement{$\pm$0.0486} & 0.1308\topelement{$\pm$0.0489} & 0.1256\topelement{$\pm$0.0494} & 0.1396\topelement{$\pm$0.0373} & 0.1180\topelement{$\pm$0.0453} & 0.1044\topelement{$\pm$0.0656} & 0.1122\topelement{$\pm$0.0582} & \textbf{0.1024\topelement{$\pm$0.0620}} \\
& joint &
\textbf{0.5055\topelement{$\pm$0.0193}} & 0.5280\topelement{$\pm$0.0195} & 0.5194\topelement{$\pm$0.0186} & 0.5576\topelement{$\pm$0.0039}\dag & 0.5373\topelement{$\pm$0.0128} & 0.5176\topelement{$\pm$0.0139} & 0.5119\topelement{$\pm$0.0166} & 0.5298\topelement{$\pm$0.0217} & 0.5255\topelement{$\pm$0.0135} & 0.5237\topelement{$\pm$0.0151} & 0.5194\topelement{$\pm$0.0185} & 0.5201\topelement{$\pm$0.0291} & 0.5248\topelement{$\pm$0.0373} \\
ppvr & sex &
0.1044\topelement{$\pm$0.0794} & 0.1135\topelement{$\pm$0.0720} & 0.1135\topelement{$\pm$0.0720} & 0.1683\topelement{$\pm$0.0449}\ddag & \textbf{0.0885\topelement{$\pm$0.0721}} & 0.1135\topelement{$\pm$0.0720} & 0.1170\topelement{$\pm$0.0691} & 0.1511\topelement{$\pm$0.0666}\ddag & 0.1135\topelement{$\pm$0.0720} & 0.1061\topelement{$\pm$0.0521} & 0.1495\topelement{$\pm$0.0641} & 0.1439\topelement{$\pm$0.0802} & 0.1100\topelement{$\pm$0.0457} \\
& race &
0.0804\topelement{$\pm$0.0444} & 0.0989\topelement{$\pm$0.0393} & 0.0989\topelement{$\pm$0.0393} & 0.0687\topelement{$\pm$0.0493} & 0.0666\topelement{$\pm$0.0452} & 0.0989\topelement{$\pm$0.0393} & 0.0990\topelement{$\pm$0.0454} & 0.0588\topelement{$\pm$0.0593} & 0.0989\topelement{$\pm$0.0393} & 0.0666\topelement{$\pm$0.0569} & 0.0636\topelement{$\pm$0.0617} & 0.0635\topelement{$\pm$0.0469} & \textbf{0.0461\topelement{$\pm$0.0426}} \\
& joint &
0.1646\topelement{$\pm$0.0177} & 0.1738\topelement{$\pm$0.0241} & 0.1738\topelement{$\pm$0.0241} & 0.2554\topelement{$\pm$0.0378}\ddag & 0.1815\topelement{$\pm$0.0595} & 0.1738\topelement{$\pm$0.0241} & 0.1769\topelement{$\pm$0.0218} & 0.1938\topelement{$\pm$0.0472}\ddag & 0.1738\topelement{$\pm$0.0241} & 0.2000\topelement{$\pm$0.0726} & 0.2262\topelement{$\pm$0.0747}\ddag & 0.1923\topelement{$\pm$0.0435} & \textbf{0.1585\topelement{$\pm$0.0383}} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 1/12/0 & 0/13/0 & 0/13/0 & 2/10/1 & 1/12/0 & 0/13/0 & 1/12/0 & 2/11/0 & 0/13/0 & 0/13/0 & 1/12/0 & 0/13/0 & --- \\
\multicolumn{2}{c}{avg.rank} & 6.6923 & 6.0769 & 5.8846 & 8.0000 & 7.3077 & 6.6154 & 7.8462 & 8.0385 & 7.2308 & 6.8846 & 8.5000 & \textbf{5.8462} & 6.0769 \\
\bottomrule
\end{tabular}
}}
\\ \vspace{-1em}
\subfloat[]{\label{tab:fair,sam,c}
\scalebox{.53}{
\begin{tabular}{rr rrrrrrrrrr rrr}
\toprule
Dataset & $\text{Att}_\text{sen}$ & \multicolumn{1}{c}{Ensem} & \multicolumn{1}{c}{KP} & \multicolumn{1}{c}{OO} & \multicolumn{1}{c}{DREP} & \multicolumn{1}{c}{SEP} & \multicolumn{1}{c}{OEP} & \multicolumn{1}{c}{PEP} & \multicolumn{1}{c}{MRMC} & \multicolumn{1}{c}{Disc.EP} & \multicolumn{1}{c}{TSP.AP} & \multicolumn{1}{c}{\greedy} & \multicolumn{1}{c}{\ddismi} & \multicolumn{1}{c}{\poepabbr} \\
\midrule
ricci & race &
0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & \textbf{0.0000\topelement{$\pm$0.0000}} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} & \textbf{0.0000\topelement{$\pm$0.0000}} & 0.0222\topelement{$\pm$0.0497} & 0.0222\topelement{$\pm$0.0497} \\
credit & sex &
0.0641\topelement{$\pm$0.0338} & 0.0751\topelement{$\pm$0.0522} & 0.0795\topelement{$\pm$0.0510} & 0.0676\topelement{$\pm$0.0526} & \textbf{0.0240\topelement{$\pm$0.0168}} & 0.0736\topelement{$\pm$0.0425} & 0.0484\topelement{$\pm$0.0320} & 0.0438\topelement{$\pm$0.0306} & 0.0632\topelement{$\pm$0.0450} & 0.0868\topelement{$\pm$0.0360}\ddag & 0.0602\topelement{$\pm$0.0653} & 0.0566\topelement{$\pm$0.0624} & 0.0587\topelement{$\pm$0.0488} \\
& age &
0.1581\topelement{$\pm$0.0971} & 0.1910\topelement{$\pm$0.0769} & 0.2142\topelement{$\pm$0.0783} & 0.1590\topelement{$\pm$0.0734} & \textbf{0.1520\topelement{$\pm$0.1215}} & 0.1593\topelement{$\pm$0.1057} & 0.1576\topelement{$\pm$0.0768} & 0.1716\topelement{$\pm$0.1017} & 0.2075\topelement{$\pm$0.0936} & 0.1877\topelement{$\pm$0.0887} & 0.1702\topelement{$\pm$0.0610} & 0.1824\topelement{$\pm$0.0677} & 0.1901\topelement{$\pm$0.1406} \\
& joint &
0.7724\topelement{$\pm$0.0201} & 0.7651\topelement{$\pm$0.0193} & 0.7756\topelement{$\pm$0.0280} & \textbf{0.7567\topelement{$\pm$0.0171}} & 0.7686\topelement{$\pm$0.0177} & 0.7732\topelement{$\pm$0.0206} & 0.7732\topelement{$\pm$0.0278} & 0.7744\topelement{$\pm$0.0147} & 0.7595\topelement{$\pm$0.0213} & 0.7730\topelement{$\pm$0.0163} & 0.7605\topelement{$\pm$0.0194} & 0.7573\topelement{$\pm$0.0175} & 0.7661\topelement{$\pm$0.0146} \\
income & race &
0.0382\topelement{$\pm$0.0443} & 0.0382\topelement{$\pm$0.0441} & \textbf{0.0370\topelement{$\pm$0.0450}} & 0.0658\topelement{$\pm$0.0142} & 0.0638\topelement{$\pm$0.0338} & 0.0502\topelement{$\pm$0.0525} & 0.0454\topelement{$\pm$0.0404} & 0.0502\topelement{$\pm$0.0525} & 0.0382\topelement{$\pm$0.0441} & 0.0455\topelement{$\pm$0.0413} & 0.0566\topelement{$\pm$0.0369} & 0.0830\topelement{$\pm$0.0392} & 0.0728\topelement{$\pm$0.0049} \\
& sex &
\textbf{0.0454\topelement{$\pm$0.0175}} & 0.0582\topelement{$\pm$0.0155} & 0.0598\topelement{$\pm$0.0158} & 0.1151\topelement{$\pm$0.0378} & 0.0675\topelement{$\pm$0.0389} & 0.0680\topelement{$\pm$0.0136} & 0.0624\topelement{$\pm$0.0172} & 0.0680\topelement{$\pm$0.0136} & 0.0582\topelement{$\pm$0.0155} & 0.0621\topelement{$\pm$0.0213} & 0.0843\topelement{$\pm$0.0388} & 0.1107\topelement{$\pm$0.0521} & 0.1101\topelement{$\pm$0.0583} \\
& joint &
0.6976\topelement{$\pm$0.0097}\ddag & 0.6954\topelement{$\pm$0.0110}\ddag & 0.6836\topelement{$\pm$0.0200}\ddag & 0.6184\topelement{$\pm$0.0186} & 0.6441\topelement{$\pm$0.0363} & 0.6709\topelement{$\pm$0.0148}\ddag & 0.6892\topelement{$\pm$0.0185}\ddag & 0.6709\topelement{$\pm$0.0148}\ddag & 0.6954\topelement{$\pm$0.0110}\ddag & 0.6826\topelement{$\pm$0.0172}\ddag & 0.6611\topelement{$\pm$0.0409}\ddag & \textbf{0.6056\topelement{$\pm$0.0392}} & 0.6215\topelement{$\pm$0.0408} \\
ppr & sex &
0.0724\topelement{$\pm$0.0712} & 0.0790\topelement{$\pm$0.0600} & 0.0951\topelement{$\pm$0.0624} & 0.0755\topelement{$\pm$0.0450} & 0.0896\topelement{$\pm$0.0727} & 0.0784\topelement{$\pm$0.0626} & 0.0766\topelement{$\pm$0.0641} & 0.0922\topelement{$\pm$0.0644} & 0.0826\topelement{$\pm$0.0198} & 0.0893\topelement{$\pm$0.0679} & 0.0733\topelement{$\pm$0.0753} & 0.0720\topelement{$\pm$0.0536} & \textbf{0.0701\topelement{$\pm$0.0429}} \\
& race &
0.0889\topelement{$\pm$0.0379} & \textbf{0.0675\topelement{$\pm$0.0419}} & 0.0850\topelement{$\pm$0.0205} & 0.1106\topelement{$\pm$0.0303} & 0.0779\topelement{$\pm$0.0310} & 0.0791\topelement{$\pm$0.0291} & 0.0864\topelement{$\pm$0.0391} & 0.0909\topelement{$\pm$0.0375} & 0.1146\topelement{$\pm$0.0393} & 0.0842\topelement{$\pm$0.0249} & 0.0775\topelement{$\pm$0.0406} & 0.0945\topelement{$\pm$0.0494} & 0.1060\topelement{$\pm$0.0332} \\
& joint &
0.6248\topelement{$\pm$0.0118}\ddag & 0.6024\topelement{$\pm$0.0145} & 0.6111\topelement{$\pm$0.0100} & 0.5922\topelement{$\pm$0.0116} & 0.6044\topelement{$\pm$0.0149} & 0.6172\topelement{$\pm$0.0159}\ddag & 0.6225\topelement{$\pm$0.0138} & 0.6013\topelement{$\pm$0.0187} & 0.6034\topelement{$\pm$0.0089} & 0.6128\topelement{$\pm$0.0094} & 0.6052\topelement{$\pm$0.0079} & 0.5917\topelement{$\pm$0.0137} & \textbf{0.5829\topelement{$\pm$0.0257}} \\
ppvr & sex &
0.1927\topelement{$\pm$0.1702} & 0.1572\topelement{$\pm$0.1601} & 0.1572\topelement{$\pm$0.1601} & 0.2098\topelement{$\pm$0.0432} & 0.1750\topelement{$\pm$0.1223} & 0.1572\topelement{$\pm$0.1601} & 0.1611\topelement{$\pm$0.1603} & 0.3392\topelement{$\pm$0.2337} & 0.1572\topelement{$\pm$0.1601} & 0.2814\topelement{$\pm$0.2561} & 0.3151\topelement{$\pm$0.2235} & 0.1722\topelement{$\pm$0.0653} & \textbf{0.1572\topelement{$\pm$0.0898}} \\
& race &
0.1292\topelement{$\pm$0.0806} & 0.1350\topelement{$\pm$0.0983} & 0.1350\topelement{$\pm$0.0983} & 0.1357\topelement{$\pm$0.0375} & 0.1202\topelement{$\pm$0.0729} & 0.1350\topelement{$\pm$0.0983} & 0.1349\topelement{$\pm$0.1000} & 0.1296\topelement{$\pm$0.0938} & 0.1350\topelement{$\pm$0.0983} & 0.1202\topelement{$\pm$0.0749} & 0.1426\topelement{$\pm$0.0536} & 0.1343\topelement{$\pm$0.0619} & \textbf{0.1156\topelement{$\pm$0.0608}} \\
& joint &
0.3403\topelement{$\pm$0.0546} & 0.3351\topelement{$\pm$0.0487} & 0.3351\topelement{$\pm$0.0487} & 0.2907\topelement{$\pm$0.0355} & 0.3366\topelement{$\pm$0.0646} & 0.3351\topelement{$\pm$0.0487} & 0.3416\topelement{$\pm$0.0513} & 0.3310\topelement{$\pm$0.0252} & 0.3351\topelement{$\pm$0.0487} & 0.3111\topelement{$\pm$0.0658} & 0.3110\topelement{$\pm$0.0326} & \textbf{0.2513\topelement{$\pm$0.0454}}\dag & 0.3022\topelement{$\pm$0.0509} \\
\midrule
\multicolumn{2}{c}{W/T/L} & 2/11/0 & 1/12/0 & 1/12/0 & 0/13/0 & 0/13/0 & 2/11/0 & 1/12/0 & 1/12/0 & 1/12/0 & 2/11/0 & 1/12/0 & 0/12/1 & --- \\
\multicolumn{2}{c}{avg.rank} & 7.1538 & 5.9231 & 6.7308 & 6.3462 & 6.9231 & 7.5385 & 6.3077 & 7.5769 & 7.4615 & 6.4615 & \textbf{5.6538} & 7.7692 & 9.1538 \\
\bottomrule
\end{tabular}
